K3 Surfaces, Picard Numbers and Siegel Disks

If a K3 surface admits an automorphism with a Siegel disk, then its Picard number is an even integer between $0$ and $18$. Conversely, using the method of hypergeometric groups, we are able to construct K3 surface automorphisms with Siegel disks that realize all possible Picard numbers. The constructions involve extensive computer searches for appropriate Salem numbers and computations of algebraic numbers arising from holomorphic Lefschetz-type formulas and related Grothendieck residues.

==> dynkin.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.1800,9.0200)(18.4000,-18.4100)%
% CIRCLE 0 0 3 0 Black White  
% 4 2823 1403 2863 1435 2863 1435 2863 1435
% 
\special{pn 20}%
\special{ar 2823 1403 51 51 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3463 1411 3503 1443 3503 1443 3503 1443
% 
\special{sh 1.000}%
\special{ia 3463 1411 51 51 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3463 1411 51 51 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 4095 1411 4135 1443 4135 1443 4135 1443
% 
\special{sh 1.000}%
\special{ia 4095 1411 51 51 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4095 1411 51 51 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 5559 1406 5599 1438 5599 1438 5599 1438
% 
\special{sh 1.000}%
\special{ia 5559 1406 51 51 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5559 1406 51 51 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 6207 1406 6247 1438 6247 1438 6247 1438
% 
\special{sh 1.000}%
\special{ia 6207 1406 51 51 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 6207 1406 51 51 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 2 2879 1403 4527 1403
% 
\special{pn 20}%
\special{pa 2879 1403}%
\special{pa 4527 1403}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 4 5159 1406 6223 1406 6223 1406 6223 1406
% 
\special{pn 20}%
\special{pa 5159 1406}%
\special{pa 6223 1406}%
\special{fp}%
\special{pa 6223 1406}%
\special{pa 6223 1406}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4655 1403 5055 1403
% 
\special{pn 13}%
\special{pa 4655 1403}%
\special{pa 5055 1403}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2770 1240 2770 1320 2 0 0 0
% $E_0$
\put(27.7000,-13.2000){\makebox(0,0)[lb]{$E_0$}}%
% STR 2 0 3 0 Black White  
% 4 3396 1240 3396 1320 2 0 0 0
% $E_1$
\put(33.9600,-13.2000){\makebox(0,0)[lb]{$E_1$}}%
% STR 2 0 3 0 Black White  
% 4 4036 1240 4036 1320 2 0 0 0
% $E_2$
\put(40.3600,-13.2000){\makebox(0,0)[lb]{$E_2$}}%
% STR 2 0 3 0 Black White  
% 4 5500 1240 5500 1320 2 0 0 0
% $E_{k-1}$
\put(55.0000,-13.2000){\makebox(0,0)[lb]{$E_{k-1}$}}%
% STR 2 0 3 0 Black White  
% 4 6148 1240 6148 1320 2 0 0 0
% $E_k$
\put(61.4800,-13.2000){\makebox(0,0)[lb]{$E_k$}}%
% VECTOR 2 2 3 0 Black White  
% 4 3004 1584 2876 1480 2876 1480 2876 1480
% 
\special{pn 8}%
\special{pa 3004 1584}%
\special{pa 2876 1480}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2876 1480}%
\special{pa 2915 1538}%
\special{pa 2917 1514}%
\special{pa 2940 1507}%
\special{pa 2876 1480}%
\special{fp}%
\special{pa 2876 1480}%
\special{pa 2876 1480}%
\special{dt 0.045}%
% CIRCLE 0 0 0 0 Black Black  
% 4 2400 990 2440 1022 2440 1022 2440 1022
% 
\special{sh 1.000}%
\special{ia 2400 990 51 51 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2400 990 51 51 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 2400 1790 2440 1822 2440 1822 2440 1822
% 
\special{sh 1.000}%
\special{ia 2400 1790 51 51 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2400 1790 51 51 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2420 990 2790 1360
% 
\special{pn 20}%
\special{pa 2420 990}%
\special{pa 2790 1360}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2400 1780 2780 1420
% 
\special{pn 20}%
\special{pa 2400 1780}%
\special{pa 2780 1420}%
\special{fp}%
% LINE 0 2 3 0 Black Black  
% 2 1840 990 2380 990
% 
\special{pn 20}%
\special{pa 1840 990}%
\special{pa 2380 990}%
\special{dt 0.045}%
% LINE 0 2 3 0 Black Black  
% 2 1840 1790 2380 1790
% 
\special{pn 20}%
\special{pa 1840 1790}%
\special{pa 2380 1790}%
\special{dt 0.045}%
% STR 2 0 3 0 Black Black  
% 4 2260 1120 2260 1220 2 0 0 0
% $E_+$
\put(22.6000,-12.2000){\makebox(0,0)[lb]{$E_+$}}%
% STR 2 0 3 0 Black Black  
% 4 2260 1620 2260 1720 2 0 0 0
% $E_-$
\put(22.6000,-17.2000){\makebox(0,0)[lb]{$E_-$}}%
% STR 2 0 3 0 Black White  
% 4 3040 1640 3040 1740 2 0 0 0
% trivalent node
\put(30.4000,-17.4000){\makebox(0,0)[lb]{trivalent node}}%
\end{picture}}%


==> excep.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(52.8700,17.7200)(7.6000,-35.4900)%
% LINE 0 0 3 0 Black White  
% 2 1000 2626 2591 2626
% 
\special{pn 20}%
\special{pa 1000 2626}%
\special{pa 2591 2626}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3311 3534 3311 1943
% 
\special{pn 20}%
\special{pa 3311 3534}%
\special{pa 3311 1943}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 5608 3534 5608 1943
% 
\special{pn 20}%
\special{pa 5608 3534}%
\special{pa 5608 1943}%
\special{fp}%
% CIRCLE 0 0 0 0 Black White  
% 4 5601 2245 5622 2274 5622 2274 5622 2274
% 
\special{sh 1.000}%
\special{ia 5601 2245 36 36 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5601 2245 36 36 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1295 2619 1317 2648 1317 2648 1317 2648
% 
\special{sh 1.000}%
\special{ia 1295 2619 36 36 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1295 2619 36 36 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 2303 2619 2325 2648 2325 2648 2325 2648
% 
\special{sh 1.000}%
\special{ia 2303 2619 36 36 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2303 2619 36 36 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 2310 3239 2332 3268 2332 3268 2332 3268
% 
\special{sh 1.000}%
\special{ia 2310 3239 36 36 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2310 3239 36 36 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 3318 3232 3340 3261 3340 3261 3340 3261
% 
\special{sh 1.000}%
\special{ia 3318 3232 36 36 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3318 3232 36 36 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 4629 3232 4650 3261 4650 3261 4650 3261
% 
\special{sh 1.000}%
\special{ia 4629 3232 36 36 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4629 3232 36 36 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 5608 3239 5630 3268 5630 3268 5630 3268
% 
\special{sh 1.000}%
\special{ia 5608 3239 36 36 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5608 3239 36 36 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 2 2303 3549 2303 1957
% 
\special{pn 20}%
\special{pa 2303 3549}%
\special{pa 2303 1957}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 4629 3534 4629 1943
% 
\special{pn 20}%
\special{pa 4629 3534}%
\special{pa 4629 1943}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2015 3239 3606 3239
% 
\special{pn 20}%
\special{pa 2015 3239}%
\special{pa 3606 3239}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 4276 3232 5867 3232
% 
\special{pn 20}%
\special{pa 4276 3232}%
\special{pa 5867 3232}%
\special{fp}%
% LINE 0 2 3 0 Black White  
% 2 5313 2245 6047 2245
% 
\special{pn 20}%
\special{pa 5313 2245}%
\special{pa 6047 2245}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 3736 2656 4197 2656
% 
\special{pn 13}%
\special{pa 3736 2656}%
\special{pa 4197 2656}%
\special{dt 0.045}%
% VECTOR 0 0 3 0 Black White  
% 2 1338 2626 1475 2619
% 
\special{pn 20}%
\special{pa 1338 2626}%
\special{pa 1475 2619}%
\special{fp}%
\special{sh 1}%
\special{pa 1475 2619}%
\special{pa 1407 2602}%
\special{pa 1422 2622}%
\special{pa 1409 2642}%
\special{pa 1475 2619}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 2332 3253 2469 3246
% 
\special{pn 20}%
\special{pa 2332 3253}%
\special{pa 2469 3246}%
\special{fp}%
\special{sh 1}%
\special{pa 2469 3246}%
\special{pa 2401 3229}%
\special{pa 2416 3249}%
\special{pa 2403 3269}%
\special{pa 2469 3246}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 4658 3239 4794 3232
% 
\special{pn 20}%
\special{pa 4658 3239}%
\special{pa 4794 3232}%
\special{fp}%
\special{sh 1}%
\special{pa 4794 3232}%
\special{pa 4726 3215}%
\special{pa 4741 3235}%
\special{pa 4728 3255}%
\special{pa 4794 3232}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 5615 2253 5752 2245
% 
\special{pn 20}%
\special{pa 5615 2253}%
\special{pa 5752 2245}%
\special{fp}%
\special{sh 1}%
\special{pa 5752 2245}%
\special{pa 5684 2229}%
\special{pa 5699 2248}%
\special{pa 5687 2269}%
\special{pa 5752 2245}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 4 2274 2626 2145 2626 2145 2626 2145 2626
% 
\special{pn 20}%
\special{pa 2274 2626}%
\special{pa 2145 2626}%
\special{fp}%
\special{sh 1}%
\special{pa 2145 2626}%
\special{pa 2212 2646}%
\special{pa 2198 2626}%
\special{pa 2212 2606}%
\special{pa 2145 2626}%
\special{fp}%
\special{pa 2145 2626}%
\special{pa 2145 2626}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 4 3297 3239 3167 3239 3167 3239 3167 3239
% 
\special{pn 20}%
\special{pa 3297 3239}%
\special{pa 3167 3239}%
\special{fp}%
\special{sh 1}%
\special{pa 3167 3239}%
\special{pa 3234 3259}%
\special{pa 3220 3239}%
\special{pa 3234 3219}%
\special{pa 3167 3239}%
\special{fp}%
\special{pa 3167 3239}%
\special{pa 3167 3239}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 4 5572 3239 5442 3239 5442 3239 5442 3239
% 
\special{pn 20}%
\special{pa 5572 3239}%
\special{pa 5442 3239}%
\special{fp}%
\special{sh 1}%
\special{pa 5442 3239}%
\special{pa 5509 3259}%
\special{pa 5495 3239}%
\special{pa 5509 3219}%
\special{pa 5442 3239}%
\special{fp}%
\special{pa 5442 3239}%
\special{pa 5442 3239}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 5608 3185 5615 3034
% 
\special{pn 20}%
\special{pa 5608 3185}%
\special{pa 5615 3034}%
\special{fp}%
\special{sh 1}%
\special{pa 5615 3034}%
\special{pa 5592 3100}%
\special{pa 5613 3087}%
\special{pa 5632 3102}%
\special{pa 5615 3034}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 1288 2590 1295 2439
% 
\special{pn 20}%
\special{pa 1288 2590}%
\special{pa 1295 2439}%
\special{fp}%
\special{sh 1}%
\special{pa 1295 2439}%
\special{pa 1272 2505}%
\special{pa 1293 2492}%
\special{pa 1312 2507}%
\special{pa 1295 2439}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 2303 3217 2310 3066
% 
\special{pn 20}%
\special{pa 2303 3217}%
\special{pa 2310 3066}%
\special{fp}%
\special{sh 1}%
\special{pa 2310 3066}%
\special{pa 2287 3132}%
\special{pa 2308 3119}%
\special{pa 2327 3134}%
\special{pa 2310 3066}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 3311 3210 3318 3059
% 
\special{pn 20}%
\special{pa 3311 3210}%
\special{pa 3318 3059}%
\special{fp}%
\special{sh 1}%
\special{pa 3318 3059}%
\special{pa 3295 3125}%
\special{pa 3316 3112}%
\special{pa 3335 3127}%
\special{pa 3318 3059}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 4 2303 2655 2310 2799 2310 2799 2310 2799
% 
\special{pn 20}%
\special{pa 2303 2655}%
\special{pa 2310 2799}%
\special{fp}%
\special{sh 1}%
\special{pa 2310 2799}%
\special{pa 2327 2731}%
\special{pa 2307 2746}%
\special{pa 2287 2733}%
\special{pa 2310 2799}%
\special{fp}%
\special{pa 2310 2799}%
\special{pa 2310 2799}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 4 5608 2281 5615 2425 5615 2425 5615 2425
% 
\special{pn 20}%
\special{pa 5608 2281}%
\special{pa 5615 2425}%
\special{fp}%
\special{sh 1}%
\special{pa 5615 2425}%
\special{pa 5632 2357}%
\special{pa 5612 2372}%
\special{pa 5592 2359}%
\special{pa 5615 2425}%
\special{fp}%
\special{pa 5615 2425}%
\special{pa 5615 2425}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1240 2468 1240 2540 3 0 0 0
% $\pm1$
\put(12.4000,-25.4000){\makebox(0,0)[rb]{$\pm1$}}%
% STR 2 0 3 0 Black White  
% 4 1396 2477 1396 2549 2 0 0 0
% $\pm\d$
\put(13.9600,-25.4900){\makebox(0,0)[lb]{$\pm\d$}}%
% STR 2 0 3 0 Black White  
% 4 1230 3430 1230 3520 2 0 0 0
% $E_0$
\put(12.3000,-35.2000){\makebox(0,0)[lb]{$E_0$}}%
% STR 2 0 3 0 Black White  
% 4 2620 2594 2620 2684 2 0 0 0
% $E_1$
\put(26.2000,-26.8400){\makebox(0,0)[lb]{$E_1$}}%
% STR 2 0 3 0 Black White  
% 4 2250 1840 2250 1930 2 0 0 0
% $E_2$
\put(22.5000,-19.3000){\makebox(0,0)[lb]{$E_2$}}%
% STR 2 0 3 0 Black White  
% 4 3655 3212 3655 3302 2 0 0 0
% $E_3$
\put(36.5500,-33.0200){\makebox(0,0)[lb]{$E_3$}}%
% STR 2 0 3 0 Black White  
% 4 5914 3212 5914 3302 2 0 0 0
% $E_{k-1}$
\put(59.1400,-33.0200){\makebox(0,0)[lb]{$E_{k-1}$}}%
% STR 2 0 3 0 Black White  
% 4 5563 1817 5563 1907 2 0 0 0
% $E_k$
\put(55.6300,-19.0700){\makebox(0,0)[lb]{$E_k$}}%
% STR 2 0 3 0 Black White  
% 4 1120 2680 1120 2770 2 0 0 0
% $q_0$
\put(11.2000,-27.7000){\makebox(0,0)[lb]{$q_0$}}%
% STR 2 0 3 0 Black White  
% 4 2341 2459 2341 2549 2 0 0 0
% $q_1$
\put(23.4100,-25.4900){\makebox(0,0)[lb]{$q_1$}}%
% STR 2 0 3 0 Black White  
% 4 2134 3302 2134 3392 2 0 0 0
% $q_2$
\put(21.3400,-33.9200){\makebox(0,0)[lb]{$q_2$}}%
% STR 2 0 3 0 Black White  
% 4 3340 3311 3340 3401 2 0 0 0
% $q_3$
\put(33.4000,-34.0100){\makebox(0,0)[lb]{$q_3$}}%
% STR 2 0 3 0 Black White  
% 4 5662 3320 5662 3410 2 0 0 0
% $q_{k-1}$
\put(56.6200,-34.1000){\makebox(0,0)[lb]{$q_{k-1}$}}%
% STR 2 0 3 0 Black White  
% 4 5455 2078 5455 2168 2 0 0 0
% $q_k$
\put(54.5500,-21.6800){\makebox(0,0)[lb]{$q_k$}}%
% STR 2 0 3 0 Black White  
% 4 4320 3320 4320 3410 2 0 0 0
% $q_{k-2}$
\put(43.2000,-34.1000){\makebox(0,0)[lb]{$q_{k-2}$}}%
% STR 2 0 3 0 Black White  
% 4 1950 2478 1950 2550 2 0 0 0
% $\pm\d^{-1}$
\put(19.5000,-25.5000){\makebox(0,0)[lb]{$\pm\d^{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2359 2747 2359 2819 2 0 0 0
% $\pm\d^2$
\put(23.5900,-28.1900){\makebox(0,0)[lb]{$\pm\d^2$}}%
% STR 2 0 3 0 Black White  
% 4 2377 3095 2377 3167 2 0 0 0
% $\pm\d^{-2}$
\put(23.7700,-31.6700){\makebox(0,0)[lb]{$\pm\d^{-2}$}}%
% STR 2 0 3 0 Black White  
% 4 2359 3356 2359 3428 2 0 0 0
% $\pm\d^3$
\put(23.5900,-34.2800){\makebox(0,0)[lb]{$\pm\d^3$}}%
% STR 2 0 3 0 Black White  
% 4 2970 3348 2970 3420 2 0 0 0
% $\pm\d^{-3}$
\put(29.7000,-34.2000){\makebox(0,0)[lb]{$\pm\d^{-3}$}}%
% STR 2 0 3 0 Black White  
% 4 3385 3104 3385 3176 2 0 0 0
% $\pm\d^4$
\put(33.8500,-31.7600){\makebox(0,0)[lb]{$\pm\d^4$}}%
% STR 2 0 3 0 Black White  
% 4 4690 3095 4690 3167 2 0 0 0
% $\pm\d^{k-1}$
\put(46.9000,-31.6700){\makebox(0,0)[lb]{$\pm\d^{k-1}$}}%
% STR 2 0 3 0 Black White  
% 4 5689 3077 5689 3149 2 0 0 0
% $\pm\d^k$
\put(56.8900,-31.4900){\makebox(0,0)[lb]{$\pm\d^k$}}%
% STR 2 0 3 0 Black White  
% 4 5170 3078 5170 3150 2 0 0 0
% $\pm\d^{1-k}$
\put(51.7000,-31.5000){\makebox(0,0)[lb]{$\pm\d^{1-k}$}}%
% STR 2 0 3 0 Black White  
% 4 5671 2375 5671 2447 2 0 0 0
% $\pm\d^{-k}$
\put(56.7100,-24.4700){\makebox(0,0)[lb]{$\pm\d^{-k}$}}%
% STR 2 0 3 0 Black White  
% 4 5671 2087 5671 2159 2 0 0 0
% $\pm\d^{k+1}$
\put(56.7100,-21.5900){\makebox(0,0)[lb]{$\pm\d^{k+1}$}}%
% LINE 0 0 3 0 Black White  
% 2 3133 2249 3475 2249
% 
\special{pn 20}%
\special{pa 3133 2249}%
\special{pa 3475 2249}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 4456 2249 4798 2249
% 
\special{pn 20}%
\special{pa 4456 2249}%
\special{pa 4798 2249}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1290 1950 1290 3360
% 
\special{pn 20}%
\special{pa 1290 1950}%
\special{pa 1290 3360}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 980 2200 1610 2200
% 
\special{pn 20}%
\special{pa 980 2200}%
\special{pa 1610 2200}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 980 3030 1610 3030
% 
\special{pn 20}%
\special{pa 980 3030}%
\special{pa 1610 3030}%
\special{fp}%
% CIRCLE 0 0 0 0 Black White  
% 4 1290 2200 1312 2229 1312 2229 1312 2229
% 
\special{sh 1.000}%
\special{ia 1290 2200 36 36 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1290 2200 36 36 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1290 3020 1312 3049 1312 3049 1312 3049
% 
\special{sh 1.000}%
\special{ia 1290 3020 36 36 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1290 3020 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1120 2040 1120 2140 2 0 0 0
% $q_+$
\put(11.2000,-21.4000){\makebox(0,0)[lb]{$q_+$}}%
% STR 2 0 3 0 Black White  
% 4 1110 3080 1110 3180 2 0 0 0
% $q_-$
\put(11.1000,-31.8000){\makebox(0,0)[lb]{$q_-$}}%
% STR 2 0 3 0 Black White  
% 4 770 2160 770 2260 2 0 0 0
% $E_+$
\put(7.7000,-22.6000){\makebox(0,0)[lb]{$E_+$}}%
% STR 2 0 3 0 Black White  
% 4 760 3020 760 3120 2 0 0 0
% $E_-$
\put(7.6000,-31.2000){\makebox(0,0)[lb]{$E_-$}}%
\end{picture}}%

